Computing the original eBWT faster, simpler, and with less memory

Mantaci et al. [TCS 2007] defined the eBWT to extend the definition of the BWT to a collection of strings, however, since this introduction, it has been used more generally to describe any BWT of a collection of strings and the fundamental property of the original definition (i.e., the independence from the input order) is frequently disregarded. In this paper, we propose a simple linear-time algorithm for the construction of the original eBWT, which does not require the preprocessing of Bannai et al. [CPM 2021]. As a byproduct, we obtain the first linear-time algorithm for computing the BWT of a single string that uses neither an end-of-string symbol nor Lyndon rotations. We combine our new eBWT construction with a variation of prefix-free parsing to allow for scalable construction of the eBWT. We evaluate our algorithm (pfpebwt) on sets of human chromosomes 19, Salmonella, and SARS-CoV2 genomes, and demonstrate that it is the fastest method for all collections, with a maximum speedup of 7.6x on the second best method. The peak memory is at most 2x larger than the second best method. Comparing with methods that are also, as our algorithm, able to report suffix array samples, we obtain a 57.1x improvement in peak memory. The source code is publicly available at https://github.com/davidecenzato/PFP-eBWT.

==> example1.tex <==


\begin{tikzpicture}
\setlength\tabcolsep{1.5pt} %
        \node (S1) [shape=rectangle,draw,rounded corners] {
            \begin{tabular}{rccccccccccccccccccccccccccc}
                 & & $T_1$  &   &   &   &   &  &  &  &  & $T_2$  &   &   &   &   &  &  &   &  &  &   &   &   & $T_3$ &  \\
                &  & 1  & 2  & 3  & 4  & 5  & 6  & 7 & 8 &  & 1  & 2  & 3  & 4  & 5  & 6  & 7 & 8 & 9 & 10 & 11  & 12  &   & 1 &  \\
                ${\cal M} =$ & $\{$ & G  & T  & A  & C  & A  & A  & C & G & , & C  & G  & G  & C  & A  & C & A & C  & A & C & G  & T  & ,  & C & $\}$ \\
                 &  & S  & L  & S  & L  & S  & S  & S & S &  & S  & L  & L  & L  & S  & L & S & L  & S & S & S  & L  &   &  &  \\
                 &  &   &   & $\ast$  &   & $\ast$  &   &  &  &  & $\ast$  &   &   &   & $\ast$  &  & $\ast$ &   & $\ast$ &  &   &   &   &  &  \\
            \end{tabular}
        };
        \node[align=center,anchor=south west] (lab2) at (S1.north west) {Step 2 - assign cyclic types to all positions of strings from ${\cal M}$};
        \node[align=center,anchor=south west] (lab1) at (lab2.north west) {Step 1 - remove strings of length 1 from ${\cal M}$};
        \node (S6) [below = of S1.south west, anchor=north west,shape=rectangle,draw,rounded corners] {
            \begin{tabular}{lccccccccccccccccccccccccccc}
                \phantom{${\cal M} =$} &\phantom{$\{$} & A  & \phantom{A}  & \phantom{A}  & \phantom{A}  & \phantom{A}  &\phantom{A}   & \multicolumn{1}{|c}{C} & \phantom{A} & \phantom{A} & \phantom{A} & \phantom{A} & \phantom{A}  & \phantom{A}  &  \phantom{A}  & \multicolumn{1}{|c}{G}  & \phantom{A} & \phantom{A}  & \phantom{A} & \phantom{A} & \multicolumn{1}{|c}{T}  & \phantom{A}  & \phantom{A} & \phantom{A} \\
                S$^\ast$ &  & & 5  & 7  & 9  & 3  & 5  & \multicolumn{1}{|c}{}  &  &  &  &   &   &   & 1  & \multicolumn{1}{|c}{}  &  &    &  &  &  \multicolumn{1}{|c}{} &   &   &  \\
                 &  & & 2  & 2  & 2  & 1  & 1  & \multicolumn{1}{|c}{}  &  &  &  &   &   &   & 2  & \multicolumn{1}{|c}{}  &  &  &   &   & \multicolumn{1}{|c}{}  &   &   &  \\
                 L & &  &   &   &   &   &   & \multicolumn{1}{|c}{4}  & 6 & 8 & 4 &   &   &   &   & \multicolumn{1}{|c}{3}  & 2 &  &   &  &  \multicolumn{1}{|c}{2} & 12  &   &  \\
                 $\longrightarrow$ & &  &   &   &   &   &   & \multicolumn{1}{|c}{2}  & 2 & 2 & 1 &   &   &   &   & \multicolumn{1}{|c}{2}  & 2 &  &   &  & \multicolumn{1}{|c}{1} & 2  &   &  \\
                 S & & 5 & 5 & 7 & 3 & 6 & 9 & \multicolumn{1}{|c}{}  &  &  &  &  & 1 & 7 & 10 & \multicolumn{1}{|c}{}  &  & 8 & 1 & 11 & \multicolumn{1}{|c}{} &   &  &   &  \\
                   $\longleftarrow$& & 1 & 2 & 2 & 1 & 1 & 2 & \multicolumn{1}{|c}{}  &  &  &  &  & 2 & 1 & 2  & \multicolumn{1}{|c}{}  &  & 1 & 1 & 2  & \multicolumn{1}{|c}{} &   &  &   &  \\
                  & & & & & & & & \\
               \phantom{${\cal M} =$} &\phantom{$\{$} & A  & \phantom{A}  & \phantom{A}  & \phantom{A}  & \phantom{A}  &\phantom{A}   & \multicolumn{1}{|c}{C} & \phantom{A} & \phantom{A} & \phantom{A} & \phantom{A} & \phantom{A}  & \phantom{A}  &  \phantom{A}  & \multicolumn{1}{|c}{G}  & \phantom{A} & \phantom{A}  & \phantom{A} & \phantom{A} & \multicolumn{1}{|c}{T}  & \phantom{A}  &  &  \\
               &  & 5 & 5  & 7  & 3  & 6  & 9  & \multicolumn{1}{|c}{4}  & 6 & 8  & 4 &  & 1 & 7 & 10  & \multicolumn{1}{|c}{3}  & 2 & 8 & 1 & 11 &  \multicolumn{1}{|c}{2} & 12  &   &  &  \\
                 &  & 1 & 2 & 2  & 1  & 1  & 2  & \multicolumn{1}{|c}{2}  & 2 & 2 & 1 &   & 2  & 1  & 2  & \multicolumn{1}{|c}{2}  & 2 & 1 &  1 &  2 & \multicolumn{1}{|c}{1}  & 2  &   &  &  \\ 
                 &  & $\ast$ & $\ast$ & $\ast$  & $\ast$  &   & $\ast$  & \multicolumn{1}{|c}{}  &  &  &  &   & $\ast$  &   &   & \multicolumn{1}{|c}{}  &  &  &  &   & \multicolumn{1}{|c}{}  &   &   &  &  \\
              \end{tabular}
        }; 
        \node[align=left,anchor=south west] (lab4) at (S6.north west) {Step 3 - use procedure {\tt Induced Sorting} to sort cyclic\\\LMS-substrings};
        \node (S3) [right = of S6.north east, anchor=north west, shape=rectangle,draw,rounded corners] {
            \begin{tabular}{rcccccccccccccc}
                 A  & A  & C & G & G & T & A  &    &    & a  \\
                A  & C  & A &   &   &   &    &    &    & b  \\
                A  & C  & G & T & C &   &    &    &    & c  \\
                 C  & G  & G & C & A &   &    &    &    & d  \\
            \end{tabular}
        }; 
        \node[align=left,anchor=south west] (lab3) at (S3.north west) {Step 4 - Assign names to\\cyclic $LMS$-substrings};
        \node (S3b) [below = of S3.south west, anchor=north west, shape=rectangle,draw,rounded corners] {
            \begin{tabular}{rcCCCCCC}
                 $T_1'$ & $=$ & b & a &   &   &    &   \\
                $T_2'$  & $=$ & d & b & b  & a  &    &    \\
            \end{tabular}
        }; 

        \node (S4) [below = 0.6cm of S6.south west, anchor=north west,,shape=rectangle,draw,rounded corners, ]{
            \begin{tabular}{rccccccccc}
                 & & $T_1'$  &   &   &  $T_2'$  &   &   &  \\
                 &  & 1  & 2  &  & 1  & 2  & 3  & 4  &  \\
                 ${\cal M}' =$ & $\{$ & b  & a  & , & d  & b  & b  & c  & $\}$ \\
                 &  & L  & S &  & L  & S & S & S  &  \\
                 &  &    & $\ast$  &  & & $\ast$  &   &  &   \\
            \end{tabular}\hspace{1.5cm}
            \begin{tabular}{lcc|ccc|c|ccc}
                \phantom{${\cal M} =$} &\phantom{$\{$} & a  & b & \phantom{A} & \phantom{A} & c  & d  &  \\
                S$^\ast$ &  & 2 &  &  & 2 &   &    &   &  \\
                 &  & 1 &  &  & 2 &   &   &   &  \\
                 L & &   & 1  &    &   &   & 1 &   &  \\
                 $\longrightarrow$  &\phantom{A} & \phantom{A}  & 1  & \phantom{A}   & \phantom{A}  & \phantom{A}  & 2 &   &  \\
                 S & & 2 & \phantom{A}   & 2  & 3 & 4 &   & \phantom{A}  &  \\
                  $\longleftarrow$ & & 1 &    & 2  & 2 & 2 &   &   &  \\
            \end{tabular}\hspace{1.2cm}
            \begin{tabular}{lcCCCCCCCC}
                 $A'$  &  & 2 & 1  & 2  & 3 & 4 & 1 &   &  \\
                   & & 1 & 1  & 2  & 2 & 2 & 2 &   &  \\
            \end{tabular}
        }; 
        \node[align=left,anchor=south west] (lab4) at (S4.north west) {Step 5 - recurse on new string multiset ${\cal M}'$};
        \node (S6b) [below = of S4.south west, anchor=north west,shape=rectangle,draw,rounded corners] {
            \begin{tabular}{lccccccc|cccccccc|ccccc|ccccccc}
                \phantom{${\cal M} =$} &\phantom{$\{$} & A  & \phantom{A}  & \phantom{A}  & \phantom{A}  & \phantom{A}  &\phantom{A}   & C & \phantom{A} & \phantom{A} & \phantom{A} & \phantom{A} & \phantom{A}  & \phantom{A}  &  \phantom{A}  & G  & \phantom{A} & \phantom{A}  & \phantom{A} & \phantom{A} & T  & \phantom{A}  & \phantom{A}  &  \phantom{A} \\
                S$^\ast$ &  & & 5  & 3  & 5  & 7  & 9  &   &  &  &  &   &   &   & 1  &   &  &    &  &  &   &   &   &  \\
                 &  & & 1  & 1  & 2  & 2  & 2  &   &  &  &  &   &   &   & 2  &   &  &  &   &   &   &   &   &  \\
                 L & &  &   &   &   &   &   & 4  & 4 & 6 & 8 &   &   &   &   & 3  & 2 &  &   &  &   2 & 12  &   &  \\
                 $\longrightarrow$ & &  &   &   &   &   &   & 1  & 2 & 2 & 2 &   &   &   &   & 2  & 2 &  &   &  &   1 & 2  &   &  \\
                 S & & 5 & 3 & 5 & 7 & 6 & 9 &   &  &  &  & \tikzmark{ul}1 & 1 & 7 & 10 &   &  & 8 & 1 & 11 &  &   &  &   &  \\
                 $\longleftarrow$ & & 1 & 1 & 2 & 2 & 1 & 2 &   &  &  &  & 3\tikzmark{br} & 2 & 1 & 2  &   &  & 1 & 1 & 2  &  &   &  &   &  \\
              \end{tabular}
        }; 
        \DrawBox[ultra thick, rounded corners,  black]{ul}{br}
        \tikz[overlay,remember picture]{
            \node[align=right,anchor=north east] (lab7) at ($(ul.north east)+(+15.75em,0.25em)$) {$T_3$};
            \draw[->] (lab7) -- ($(br.north east)+(+0.0em,+0.75em)$);
        }
        \node[align=left,anchor=south west] (lab4) at (S6b.north west) {Step 6 - use procedure {\tt Induced Sorting} to sort cyclic \LMS-substrings,\\ add length-1 strings in their respective positions};        
        \node (S7) [below = 0.6cm of S6b.south west , anchor=north west,shape=rectangle,draw,rounded corners]{
            \begin{tabular}{lcCCCCCCCCCCCCCcCCCCcCccc}
                 GCA& \phantom{$\{$} & 5 & 3  & 5  & 7  & 6 & 9  & 4  & 4  & 6 & 8  & {\bf 1} & {\bf 1} & 7 & 10 & 3  & 2  & 8 & {\bf 1}  & 11 &  2 & 12  &   &   \\
                 \phantom{${\cal M} =$}&  & 1 & 1 & 2 & 2 & 1 & 2 & 1 & 2  & 2  & 2  & {\bf 3}  & {\bf 2}  & 1  & 2  & 2  & 2 & 1 &  {\bf 1} &  2 & 1  & 2  &   &  \\ 
                 \eBWT\ &  & C & T & C & C & A & C & A & G  & A & A & C & T & A & A & G & C & C & G & C & G & G &   &  \\ 
            \end{tabular}
        }; 
        \node[align=left,anchor=south west] (lab4) at (S7.north west) {Generalized conjugate array of ${\cal M}$};
\end{tikzpicture}






==> example2.tex <==
\begin{tikzpicture}
    \setlength\tabcolsep{1.5pt} %
    \node (S1) [shape=rectangle,draw,rounded corners] {
        \begin{tabular}{cccccc}
            1 & 2 & 3 & 4 & 5 & 6 \\
            b & a & n & a & n & a \\
            L & S & L & S & L & S \\
            & * & & * & & * \\
            & & & & & 
        \end{tabular}
    };
    \node[align=center,anchor=south west] (lab1) at (S1.north west) {Step 2};
    \node (S2) [right = 0.1cm of S1.north east, anchor=north west,shape=rectangle,draw,rounded corners] {
        \begin{tabular}{cCCCC|C|CC}
            & &$a$ & & & $b$ & $n$ & \\
            \hline 
            S$^\ast$& & 2 & 4 & 6 & & & \\
            L& & & & & 1 & 3 & 5 \\
            S& &6 & 2 & 4 & & & \\
            \hline 
            & &6 & 2 & 4 & 1 & 3 & 5\\
        \end{tabular}
        };
    \node[align=center,anchor=south west] (lab2) at (S2.north west) {Step 3};
    \node (S3) [right =  0.1cm of S2.north east, anchor=north west,shape=rectangle,draw,rounded corners] {
        \begin{tabular}{CCCCCCC}
            6 & & a & b & a & & A\\
            2 & & a & n & a & & B \\
            4 & & a & n & a & & B \\
            & & & & & & \\
            & & & & & & \\
        \end{tabular}
        };
    \node[align=center,anchor=south west] (lab2) at (S3.north west) {Step 4};
    \node (S4) [right =  0.1cm  of S3.north east, anchor=north west,shape=rectangle,draw,rounded corners] {
        \begin{tabular}{ccc}
            1 & 2 & 3  \\
            A & B & B \\
            S & L & L \\
            & * &  
        \end{tabular}\hspace{0.5cm}
        \begin{tabular}{c|cc}
            $A$ & $B$ & \\
            \hline 
            1 & &  \\
            & 3 & 2 \\
            \hline 
            1 & 3 & 2 \\
            & & 
        \end{tabular}
    };
    \node[align=center,anchor=south west] (lab4) at (S4.north west) {Step 5};
    \node (S5) [right =  0.1cm of S4.north east, anchor=north west,shape=rectangle,draw,rounded corners] {
        \begin{tabular}{lccc|c|cc}
            &$a$ & & & $b$ & $n$ & \\
            \hline 
            &6 & 4 & 2 & & & \\
            && & & 1 & 5 & 3\\
            \hline
            \GCA\ & 6 & 4 & 2 & {\bf 1} & 5 & 3\\
            \BWT\ & n & n & b & a & a & a\\
        \end{tabular}
        };
        \node[align=center,anchor=south west] (lab4) at (S5.north west) {Step 6};
    
\end{tikzpicture}





